Generating Visual Spatial Description via Holistic 3D Scene Understanding

Visual spatial description (VSD) aims to generate texts that describe the spatial relations of the given objects within images. Existing VSD work merely models the 2D geometrical vision features, thus inevitably falling prey to the problem of skewed spatial understanding of target objects. In this work, we investigate the incorporation of 3D scene features for VSD. With an external 3D scene extractor, we obtain the 3D objects and scene features for input images, based on which we construct a target object-centered 3D spatial scene graph (Go3D-S2G), such that we model the spatial semantics of target objects within the holistic 3D scenes. Besides, we propose a scene subgraph selecting mechanism, sampling topologically-diverse subgraphs from Go3D-S2G, where the diverse local structure features are navigated to yield spatially-diversified text generation. Experimental results on two VSD datasets demonstrate that our framework outperforms the baselines significantly, especially improving on the cases with complex visual spatial relations. Meanwhile, our method can produce more spatially-diversified generation. Code is available at https://github.com/zhaoyucs/VSD.

==> figures/3d_comparison.tex <==
% \pgfplotsset{compat=1.7,every axis title/.append style={at={(0.5,-0.7)}}}
\pgfplotsset{compat=1.7,every axis title/.append style={at={(0.5,-0.45)}, font=\fontsize{14}{1}\selectfont},every axis/.append style={xtick pos=left,ytick pos=left,tickwidth=1.5pt}}
\usetikzlibrary{matrix}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{patterns,backgrounds}

\definecolor{c1}{RGB}{252,232,212}
\definecolor{c2}{RGB}{184,183,163}
\definecolor{c3}{RGB}{107,112,092}
\definecolor{c4}{RGB}{203,153,126}
\definecolor{c5}{RGB}{107,112,092}

\begin{figure}[t]
\centering
\begin{tikzpicture}
%\begin{groupplot}[group style={group name=myplot,group size=2 by 1,horizontal sep=30pt,xlabels at=edge bottom, ylabels at=edge left},height=4cm,width=4cm]
\begin{axis}[
	ybar,
	ytick = {22, 24.5, 27, 29.5},
	yticklabels={22, 24.5, 27, 29.5},
	ymax=29.55,ymin=22,
	ylabel = BLEU-4,
	y tick label style = {yshift=-0.5em, text height=0ex,font=\scriptsize},
	%    ytick style = {yshift=-0.0em, font=\scriptsize},
    x label style = {font=\scriptsize},
    y label style = {yshift=-0.5em, font=\scriptsize},
    axis x line*=bottom,
	axis line style={-},
    axis y line*=left,
	axis line style={-},
	enlargelimits=0.05,
    nodes near coords,
    every node near coord/.append style={black, font=\tiny, opacity=0.7, yshift=-0.0em,xshift=0.0em },
	legend style={at={(0.02,0.99)},anchor=north west, draw=none, legend columns=-1, font=\scriptsize},
	xticklabels={BLEU-4,SPICE},
	xtick={2,6},
% 	ymajorgrids,
	xmax=7.5, xmin=0.5,
	x tick label style = {yshift=0.05em, align=center,font=\small},
%	title=(a) BLEU-4,
	title style={yshift=-0.9em,font=\small},
	width = 7.5cm,
	height = 4cm,
	]
	\addplot[c4, pattern= north east lines, thick, pattern color=c4, bar shift=0pt, bar width = 1.6em] coordinates
	{
		(1.34,  22.91)
	};\addlegendentry{2D Info}
	
	\addplot[c3, pattern=crosshatch, pattern color=c3, thick, bar shift=0pt, bar width = 1.6em] coordinates
	{
		(2.66,  26.40)
	};\addlegendentry{3D Info}
\end{axis}

\begin{axis}[
	ybar,
	ytick = {43, 45, 47},
	yticklabels={43, 45, 47},
	ymax=47.35,ymin=42.9,
	ylabel = SPICE,
	y tick label style = {yshift=-0.5em, text height=0ex,font=\scriptsize},
%   ytick style = {yshift=-0.0em, font=\scriptsize},
	x label style = {font=\scriptsize},
    y label style = {yshift=0.5em,font=\scriptsize},    
	axis y line*=right,
	enlargelimits=0.05,
    nodes near coords,
    every node near coord/.append style={black, font=\tiny, opacity=0.7, yshift=-0.em,xshift=0.0em },
	%legend style={at={(0,1.04)},anchor=north west, legend columns=-1, font=\scriptsize},
	xticklabels={SPICE},
	%xtick={7},
	xmax=7.5, xmin=0.5,
	% x tick label style = {xshift=-5em, yshift=0.05em, align=center,font=\small},
%	title=(a) BLEU-4,
	title style={yshift=-0.9em,font=\small},
	width = 7.5cm,
	height = 4cm,
	axis x line*=top,
	axis line style={-},
	xtick=\empty,
	]
	
	\addplot[c4, pattern= north east lines, thick, pattern color=c4, bar shift=0pt, bar width = 1.6em] coordinates
	{
		(5.34,  43.55)
	};
	\addplot[c3, pattern=crosshatch, pattern color=c3, thick, bar shift=0pt, bar width = 1.6em] coordinates
	{
		(6.66,  46.97)
	};
%	\addlegendentry{Pipeline}
%	\addplot[red, pattern=dots, pattern color=red, thick, bar shift=0pt, bar width = 1.6em] coordinates
%	{
%	(4.16,  32.58)
%	}
\end{axis}
\end{tikzpicture}
\vspace{-2mm}
\caption{Comparison of 2D and 3D method on VSDv2.}
\label{fig:3d}
% \vspace{-2mm}
\end{figure}


==> figures/3d_feat_ablation.tex <==
% \pgfplotsset{compat=1.7,every axis title/.append style={at={(0.5,-0.7)}}}
\pgfplotsset{compat=1.7,every axis title/.append style={at={(0.5,-0.45)}, font=\fontsize{14}{1}\selectfont},every axis/.append style={xtick pos=left,ytick pos=left,tickwidth=1.5pt}}
\usetikzlibrary{matrix}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{patterns,backgrounds}

\definecolor{c1}{RGB}{252,232,212}
\definecolor{c2}{RGB}{184,183,163}
\definecolor{c3}{RGB}{107,112,092}
\definecolor{c4}{RGB}{203,153,126}
\definecolor{c5}{RGB}{107,112,092}

\begin{figure}[t]
\centering
\begin{tikzpicture}
%\begin{groupplot}[group style={group name=myplot,group size=2 by 1,horizontal sep=30pt,xlabels at=edge bottom, ylabels at=edge left},height=4cm,width=4cm]
\begin{axis}[
	ybar,
	ytick = {23.5, 25, 26.6, 28},
	yticklabels={23.5, 25, 26.6, 28},
	ymax=28.05,ymin=23.5,
	ylabel = BLEU-4,
	y tick label style = {yshift=-0.5em, text height=0ex,font=\scriptsize},
	%    ytick style = {yshift=-0.0em, font=\scriptsize},
    x label style = {font=\scriptsize},
    y label style = {yshift=-0.5em,font=\scriptsize},
	axis line style={-},
    axis x line*=bottom,
    axis y line*=left,
	enlargelimits=0.05,
    nodes near coords,
    every node near coord/.append style={black, font=\tiny, opacity=0.7, yshift=-0.0em,xshift=0.0em },
	legend style={at={(0.02,0.99)},anchor=north west, draw=none, legend columns=-1, font=\scriptsize},
	xticklabels={BLEU-4,SPICE},
	xtick={2,6},
	xmax=7.5, xmin=0.5,
	x tick label style = {yshift=0.05em, align=center,font=\small},
%	title=(a) BLEU-4,
	title style={yshift=-0.9em,font=\small},
    % ymajorgrids,
	width = 7cm,
	height = 4cm,
	]
	\addplot[c4, pattern= north east lines, thick, pattern color=c4, bar shift=-5pt, bar width = 1em] coordinates
	{
		(1.3,  24.13)
	};\addlegendentry{w/o orientation}

    \addplot[c2, pattern= north east lines, thick, pattern color=c2, bar shift=0pt, bar width = 1em] coordinates
	{
		(2,  24.26)
	};\addlegendentry{w/o size}
	
	\addplot[c3, pattern=crosshatch, pattern color=c3, thick, bar shift=5pt, bar width = 1em] coordinates
	{
		(2.7,  26.40)
	};\addlegendentry{Full}
\end{axis}

\begin{axis}[
		ybar,
	    ytick = {43.5, 45, 46.5, 48},
	    yticklabels={43.5, 45, 46.5, 48},
	    ymax=48.05,ymin=43.5,
        ylabel = SPICE,
	    y tick label style = {yshift=-0.5em, text height=0ex,font=\scriptsize},
	%    ytick style = {yshift=-0.0em, font=\scriptsize},
        x label style = {yfont=\scriptsize},
        y label style = {yshift=0.5em,font=\scriptsize},
	    axis line style={-},
	    axis y line*=right,
	    enlargelimits=0.05,
    nodes near coords,
    every node near coord/.append style={black, font=\tiny, opacity=0.7, yshift=-0.0em,xshift=0.0em },
	    %legend style={at={(0,1.04)},anchor=north west, legend columns=-1, font=\scriptsize},
	    % xticklabels={SPICE},
	    %xtick={7},
	    xmax=7.5, xmin=0.5,
	    x tick label style = {xshift=-5em, yshift=0.05em, align=center,font=\small},
%	    title=(a) BLEU-4,
	    title style={yshift=-0.9em,font=\small},
	    width = 7cm,
	    height = 4cm,
        axis x line*=top,
        axis line style={-},
        xtick=\empty,
	]
	
	\addplot[c4, pattern= north east lines, thick, pattern color=c4, bar shift=-5pt, bar width = 1em] coordinates
	{
		(5.3,  44.17)
	};

    \addplot[c2, pattern= north east lines, thick, pattern color=c2, bar shift=0pt, bar width = 1em] coordinates
	{
		(6,  44.25)
	};

	\addplot[c3, pattern=crosshatch, pattern color=c3, thick, bar shift=5pt, bar width = 1em] coordinates
	{
		(6.7,  46.97)
	};
%	\addlegendentry{Pipeline}
%	\addplot[red, pattern=dots, pattern color=red, thick, bar shift=0pt, bar width = 1.6em] coordinates
%	{
%	(4.16,  32.58)
%	}
\end{axis}
\end{tikzpicture}
\vspace{-2mm}
\caption{Ablation results of 3D features on VSDv2.}
\label{fig:3d_ablation}
% \vspace{-5mm}
\end{figure}


==> figures/app_data_compare.tex <==
\tikzset{
	compose/.style = {rectangle, draw, fill=none, rounded corners, red, thick},
	composesq/.style = {rectangle, draw, fill=none, blue, thick},
}

%\definecolor{carmine}{rgb}{0.59, 0.0, 0.09}
%\definecolor{electricgreen}{rgb}{0.0, 1.0, 0.0}
\definecolor{brightgreen}{rgb}{0.4, 1.0, 0.0}
\definecolor{brightpink}{rgb}{1.0, 0.0, 0.5}
\definecolor{bole}{rgb}{0.47, 0.27, 0.23}

\definecolor{color1}{RGB}{126,214,202}
\definecolor{color2}{RGB}{245,196,68}
\definecolor{color3}{RGB}{104,51,155}
\definecolor{color4}{RGB}{239,187,230}
\definecolor{color5}{RGB}{245,199,150}
\definecolor{color6}{RGB}{177,253,164}

\begin{figure}
\centering
\begin{tikzpicture}

\def\mytable{
    \renewcommand{\arraystretch}{1.15}
    \scriptsize
    \begin{tabular}{cl}
        \hline
        \bf Input  & \multicolumn{1}{c|}{\bf With Beam Search} & \multicolumn{1}{c}{\bf With Scene Subgraph Sampling} \\ \hline
        \multirow{8}{*}{\makecell[c]{
            \begin{minipage}[b]{0.45\columnwidth}
                \centering
                \begin{minipage}[b]{\columnwidth}
                    \centering
                    {\includegraphics[width=1\textwidth]{figures/app_data1.jpg}}
                \end{minipage}
            \end{minipage}
        }} & \multicolumn{1}{l|}{$\bullet$ \textbf{VLT5-e2e:}} & \multicolumn{1}{l}{$\bullet$ \textbf{\textsc{3Dvsd}:}} \\
        & The \underline{\textcolor{color1}{books}} are on the \underline{\textcolor{color3}{chair}}. & The \underline{\textcolor{color1}{books}} on the \textcolor{color4}{shelf} are behind the \underline{\textcolor{color3}{chair}}. \\
        & There are some \underline{\textcolor{color1}{books}} above the \underline{\textcolor{color3}{chair}}. & Some \underline{\textcolor{color1}{books}} are on the \textcolor{color4}{shelf} behind the \underline{\textcolor{color3}{chair}}. \\
        & Some \underline{\textcolor{color1}{books}} are on the black \underline{\textcolor{color3}{chair}}. & The \underline{\textcolor{color1}{books}} are behind the \underline{\textcolor{color3}{chair}} next to the \textcolor{color2}{table}. \\

        % vsd3d
        & \multicolumn{1}{l|}{$\bullet$ \textbf{\textsc{3Dvsd}:}} & The \underline{\textcolor{color1}{books}} on the \textcolor{color4}{shelf} are behind the \underline{\textcolor{color3}{chair}} near the \textcolor{color5}{door}. \\

        & The \underline{\textcolor{color1}{book}} is behind the \underline{\textcolor{color3}{chair}}. & The \underline{\textcolor{color1}{books}} on the \textcolor{color4}{shelf} are behind the \underline{\textcolor{color3}{chair}} next to the \textcolor{color2}{table}. \\

        & Some \underline{\textcolor{color1}{books}} are behind the \underline{\textcolor{color3}{chair}}. & \\

        & There are some \underline{\textcolor{color1}{books}} behind the black \underline{\textcolor{color3}{chair}}. & \\
        % &  &\\
        % & The \underline{\textcolor{color1}{books}} are on the \underline{\textcolor{color3}{chair}}. & \\
        % & There are some \underline{\textcolor{color1}{books}} above the \underline{\textcolor{color3}{chair}}. & \\
        % & There are some \underline{\textcolor{color1}{books}} on the \underline{\textcolor{color3}{chair}}. & \\
        % & Some \underline{\textcolor{color1}{books}} are on the black \underline{\textcolor{color3}{chair}}. & \\

        % case2
        \hline
        \multirow{8}{*}{\makecell[c]{
            \begin{minipage}[b]{0.45\columnwidth}
                \centering
                {\includegraphics[width=1\textwidth]{figures/case2.pdf}}
            \end{minipage}
        }}  & \multicolumn{1}{l|}{$\bullet$ \textbf{VLT5-e2e:}} & \multicolumn{1}{l}{$\bullet$ \textbf{\textsc{3Dvsd}:}} \\
        & The \underline{\textcolor{color1}{blanket}} is near the \underline{\textcolor{color2}{floor}}. & The gray \underline{\textcolor{color1}{blanket}} is on the \underline{\textcolor{color2}{floor}}. \\
        & The gray \underline{\textcolor{color1}{blanket}} is under the \underline{\textcolor{color2}{floor}}. & The \underline{\textcolor{color1}{blanket}} on the \underline{\textcolor{color2}{floor}} is in front of the \textcolor{color4}{chair}.\\
        & There is a white \underline{\textcolor{color1}{blanket}} on the \underline{\textcolor{color2}{floor}}. & The \underline{\textcolor{color1}{blanket}} on the \underline{\textcolor{color2}{floor}} is on the right of the \textcolor{color1}{bed}. \\

        % vsd3d
        & \multicolumn{1}{l|}{$\bullet$ \textbf{\textsc{3Dvsd}:}} & The \underline{\textcolor{color1}{blanket}} on the \underline{\textcolor{color2}{floor}} is in front of the \textcolor{color3}{shelf}. \\

        & The \underline{\textcolor{color1}{blanket}} is on the \underline{\textcolor{color2}{floor}}. & The \underline{\textcolor{color1}{blanket}} is on the \underline{\textcolor{color2}{floor}} next to the \textcolor{color5}{desk}.\\

        
        & The white \underline{\textcolor{color1}{blanket}} is on the \underline{\textcolor{color2}{floor}}. & \\

        & The grey \underline{\textcolor{color1}{blanket}} is on the \underline{\textcolor{color2}{floor}}. \\

    \hline
    \end{tabular} 
}

\node[inner sep=0pt] (tab) {\mytable};

\newlength\figheight
\newlength\figwidth
\setlength\figheight{5.0cm}
\setlength\figwidth{4.8cm}


\end{tikzpicture}
\caption{Comparison between samples of VSD-v1 and VSD-v2.}
\label{fig:app_data_compare}
\end{figure}

%\endminipage	
	
% \end{document}


==> figures/app_tag_dist.tex <==
% \pgfplotsset{compat=1.7,every axis title/.append style={at={(0.5,-0.7)}}}
\pgfplotsset{compat=1.7,every axis title/.append style={at={(0.5,-0.45)}, font=\fontsize{14}{1}\selectfont},every axis/.append style={xtick pos=left,ytick pos=left,tickwidth=1.5pt}}
\usetikzlibrary{matrix}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{patterns,backgrounds}

\definecolor{c1}{RGB}{252,232,212}
\definecolor{c2}{RGB}{184,183,163}
\definecolor{c3}{RGB}{107,112,092}
\definecolor{c4}{RGB}{203,153,126}
\definecolor{c5}{RGB}{107,112,092}

\begin{figure*}[t]
\centering
\begin{tikzpicture}
%\begin{groupplot}[group style={group name=myplot,group size=2 by 1,horizontal sep=30pt,xlabels at=edge bottom, ylabels at=edge left},height=4cm,width=4cm]
\begin{axis}[
	ybar,
	ytick = {400, 1000, 1600, 2200},
	yticklabels={400, 1000, 1600, 2200},
	ymax=2200,ymin=400,
	% ylabel = BLEU-4,
	y tick label style = {yshift=-0.5em, text height=0ex,font=\scriptsize},
	%    ytick style = {yshift=-0.0em, font=\scriptsize},
    x label style = {font=\scriptsize},
    y label style = {yshift=-0.5em,font=\scriptsize},
	axis line style={-},
    axis x line*=bottom,
    axis y line*=left,
	enlargelimits=0.05,
	legend style={at={(0.02,0.99)},anchor=north west, draw=none, legend columns=-1, font=\scriptsize},
	xticklabels={man, building, tree, table, window, wall, woman, car, water, sky, fence, person, plant, grass, chair, sign, train, road, plate, street},
	xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
	xmax=20, xmin=1,
	x tick label style = {yshift=0.05em,rotate=90, align=center,font=\small},
%	title=(a) BLEU-4,
	title style={yshift=-0.9em,font=\small},
    ymajorgrids,
	width = \textwidth,
	height = 5cm,
	]
	\addplot[c4, pattern= north east lines, thick, pattern color=c4, bar shift=0pt, bar width = 1em] coordinates
	{
		(1,2162)
        (2,1840)
        (3,1378)
        (4,1108)
        (5,1103)
        (6,964)
        (7,935)
        (8,839)
        (9,774)
        (10,758)
        (11,638)
        (12,626)
        (13,622)
        (14,617)
        (15,615)
        (16,603)
        (17,562)
        (18,538)
        (19,478)
        (20,469)
	};

    % \addplot[c2, pattern= north east lines, thick, pattern color=c2, bar shift=0pt, bar width = 1em] coordinates
	% {
	% 	(2,  26.23)
	% };
	
	% \addplot[c3, pattern=crosshatch, pattern color=c3, thick, bar shift=0pt, bar width = 1em] coordinates
	% {
	% 	(2.7,  26.40)
	% };
\end{axis}

% \begin{axis}[
% 		ybar,
% 	    ytick = {45.5, 46, 46.5, 47},
% 	    yticklabels={45.5, 46, 46.5, 47},
% 	    ymax=47.05,ymin=45.5,
%         ylabel = SPICE,
% 	    y tick label style = {yshift=-0.5em, text height=0ex,font=\scriptsize},
% 	%    ytick style = {yshift=-0.0em, font=\scriptsize},
%         x label style = {yfont=\scriptsize},
%         y label style = {yshift=0.5em,font=\scriptsize},
% 	    axis line style={-},
% 	    axis y line*=right,
% 	    enlargelimits=0.05,
% 	    %legend style={at={(0,1.04)},anchor=north west, legend columns=-1, font=\scriptsize},
% 	    % xticklabels={SPICE},
% 	    %xtick={7},
% 	    xmax=7.5, xmin=0.5,
% 	    x tick label style = {xshift=-5em, yshift=0.05em, align=center,font=\small},
% %	    title=(a) BLEU-4,
% 	    title style={yshift=-0.9em,font=\small},
% 	    width = 7cm,
% 	    height = 4.5cm,
%         axis x line*=top,
%         axis line style={-},
%         xtick={man, building},
% 	]
	
% 	\addplot[c4, pattern= north east lines, thick, pattern color=c4, bar shift=0pt, bar width = 1em] coordinates
% 	{
% 		(5.3,  46.29)
% 	};

%     \addplot[c2, pattern= north east lines, thick, pattern color=c2, bar shift=0pt, bar width = 1em] coordinates
% 	{
% 		(6,  46.36)
% 	};

% 	\addplot[c3, pattern=crosshatch, pattern color=c3, thick, bar shift=0pt, bar width = 1em] coordinates
% 	{
% 		(6.7,  46.97)
% 	};
% \end{axis}
\end{tikzpicture}
\caption{Top 20 objects distribution in VSD dataset.}
\label{fig:tag_dist}
\end{figure*}


==> figures/case_study.tex <==
%\documentclass[10pt]{article}

%\usepackage{booktabs}
% \usepackage{times}
% \usepackage{CJKutf8}
% \usepackage{subfigure}
% \usepackage{multirow}
% \usepackage[dvipsnames]{xcolor}
% \usepackage{graphicx}
% \usepackage{array}
% \usepackage{tikz}
% \usepackage{pgfplots}
% \usetikzlibrary{patterns,shapes,snakes,calendar,calc,backgrounds,folding,arrows,positioning,math}
% \usepackage{footnote}
% \usepackage{calc}
% \usepackage{bbding}
\tikzset{
	compose/.style = {rectangle, draw, fill=none, rounded corners, red, thick},
	composesq/.style = {rectangle, draw, fill=none, blue, thick},
}

%\definecolor{carmine}{rgb}{0.59, 0.0, 0.09}
%\definecolor{electricgreen}{rgb}{0.0, 1.0, 0.0}
\definecolor{brightgreen}{rgb}{0.4, 1.0, 0.0}
\definecolor{brightpink}{rgb}{1.0, 0.0, 0.5}
\definecolor{bole}{rgb}{0.47, 0.27, 0.23}

\definecolor{color1}{RGB}{126,214,202}
\definecolor{color2}{RGB}{245,196,68}
\definecolor{color3}{RGB}{104,51,155}
\definecolor{color4}{RGB}{239,187,230}
\definecolor{color5}{RGB}{245,199,150}
\definecolor{color6}{RGB}{177,253,164}

% \thispagestyle{empty}
\begin{figure*}
%\minipage{2.58\textwidth}
\centering
\begin{tikzpicture}
%\caption{Test}
%\label{de:Wahrheitstabelle_Bsp01}
%\setlength{\tabcolsep}{5mm} % separator between columns
%\def\arraystretch{1.25} % vertical stretch factor

\def\mytable{
    \renewcommand{\arraystretch}{1.15}
    \scriptsize
    \begin{tabular}{c|l|l}
        \hline
        \bf Input  & \multicolumn{1}{c|}{\bf With Beam Search} & \multicolumn{1}{c}{\bf With Scene Subgraph Sampling} \\ \hline
        \multirow{8}{*}{\makecell[c]{
            \begin{minipage}[b]{0.45\columnwidth}
                \centering
                \begin{minipage}[b]{\columnwidth}
                    \centering
                    {\includegraphics[width=1\textwidth]{figures/case1.pdf}}
                \end{minipage}
            \end{minipage}
        }} & \multicolumn{1}{l|}{$\bullet$ \textbf{VLT5-e2e:}} & \multicolumn{1}{l}{$\bullet$ \textbf{\textsc{3Dvsd}:}} \\
        & The \underline{\textcolor{color1}{books}} are on the \underline{\textcolor{color3}{chair}}. & The \underline{\textcolor{color1}{books}} on the \textcolor{color4}{shelf} are behind the \underline{\textcolor{color3}{chair}}. \\
        & There are some \underline{\textcolor{color1}{books}} above the \underline{\textcolor{color3}{chair}}. & Some \underline{\textcolor{color1}{books}} are on the \textcolor{color4}{shelf} behind the \underline{\textcolor{color3}{chair}}. \\
        & Some \underline{\textcolor{color1}{books}} are on the black \underline{\textcolor{color3}{chair}}. & The \underline{\textcolor{color1}{books}} are behind the \underline{\textcolor{color3}{chair}} next to the \textcolor{color2}{table}. \\

        % vsd3d
        & \multicolumn{1}{l|}{$\bullet$ \textbf{\textsc{3Dvsd}:}} & The \underline{\textcolor{color1}{books}} on the \textcolor{color4}{shelf} are behind the \underline{\textcolor{color3}{chair}} near the \textcolor{color5}{door}. \\

        & The \underline{\textcolor{color1}{book}} is behind the \underline{\textcolor{color3}{chair}}. & The \underline{\textcolor{color1}{books}} on the \textcolor{color4}{shelf} are behind the \underline{\textcolor{color3}{chair}} next to the \textcolor{color2}{table}. \\

        & Some \underline{\textcolor{color1}{books}} are behind the \underline{\textcolor{color3}{chair}}. & \\

        & There are some \underline{\textcolor{color1}{books}} behind the black \underline{\textcolor{color3}{chair}}. & \\
        % &  &\\
        % & The \underline{\textcolor{color1}{books}} are on the \underline{\textcolor{color3}{chair}}. & \\
        % & There are some \underline{\textcolor{color1}{books}} above the \underline{\textcolor{color3}{chair}}. & \\
        % & There are some \underline{\textcolor{color1}{books}} on the \underline{\textcolor{color3}{chair}}. & \\
        % & Some \underline{\textcolor{color1}{books}} are on the black \underline{\textcolor{color3}{chair}}. & \\

        % case2
        \hline
        \multirow{8}{*}{\makecell[c]{
            \begin{minipage}[b]{0.45\columnwidth}
                \centering
                {\includegraphics[width=1\textwidth]{figures/case2.pdf}}
            \end{minipage}
        }}  & \multicolumn{1}{l|}{$\bullet$ \textbf{VLT5-e2e:}} & \multicolumn{1}{l}{$\bullet$ \textbf{\textsc{3Dvsd}:}} \\
        & The \underline{\textcolor{color1}{blanket}} is near the \underline{\textcolor{color2}{floor}}. & The gray \underline{\textcolor{color1}{blanket}} is on the \underline{\textcolor{color2}{floor}}. \\
        & The gray \underline{\textcolor{color1}{blanket}} is under the \underline{\textcolor{color2}{floor}}. & The \underline{\textcolor{color1}{blanket}} on the \underline{\textcolor{color2}{floor}} is in front of the \textcolor{color4}{chair}.\\
        & There is a white \underline{\textcolor{color1}{blanket}} on the \underline{\textcolor{color2}{floor}}. & The \underline{\textcolor{color1}{blanket}} on the \underline{\textcolor{color2}{floor}} is on the right of the \textcolor{color1}{bed}. \\

        % vsd3d
        & \multicolumn{1}{l|}{$\bullet$ \textbf{\textsc{3Dvsd}:}} & The \underline{\textcolor{color1}{blanket}} on the \underline{\textcolor{color2}{floor}} is in front of the \textcolor{color3}{shelf}. \\

        & The \underline{\textcolor{color1}{blanket}} is on the \underline{\textcolor{color2}{floor}}. & The \underline{\textcolor{color1}{blanket}} is on the \underline{\textcolor{color2}{floor}} next to the \textcolor{color5}{desk}.\\

        
        & The white \underline{\textcolor{color1}{blanket}} is on the \underline{\textcolor{color2}{floor}}. & \\

        & The grey \underline{\textcolor{color1}{blanket}} is on the \underline{\textcolor{color2}{floor}}. \\

    \hline
    \end{tabular} 
}

\node[inner sep=0pt] (tab) {\mytable};

\newlength\figheight
\newlength\figwidth
\setlength\figheight{5.0cm}
\setlength\figwidth{4.8cm}

% % train
% \node (caes1to1) [draw,color2, thick,xshift=0.2cm,yshift=0.9cm,minimum width=1.3cm,minimum height=0.6cm, node distance=6.0cm, left of = tab] {};
% % line
% \node (caes1to2) [draw,red, thick,xshift=0.4cm,yshift=1.5cm,minimum width=1.1cm,minimum height=0.4cm, node distance=6.0cm, left of = tab] {};


% % chair
% \node (caes2o1) [draw,white, thick,xshift=0.3cm,yshift=-1.2cm,minimum width=0.7cm,minimum height=0.6cm, node distance=6.0cm, left of = tab] {};
% % bed
% \node (caes2o2) [draw,white, thick,xshift=-0.5cm,yshift=-1.9cm,minimum width=1.2cm,minimum height=0.4cm, node distance=6.0cm, left of = tab] {};
% % shelf
% \node (caes2o3) [draw,white, thick,xshift=-0.7cm,yshift=-0.95cm,minimum width=0.4cm,minimum height=1.2cm, node distance=6.0cm, left of = tab] {};
% % desk
% \node (caes2o4) [draw,white, thick,xshift=1.1cm,yshift=-1.4cm,minimum width=0.2cm,minimum height=1cm, node distance=6.0cm, left of = tab] {};
% % blanket
% \node (caes2to1) [draw,color2, thick,xshift=0.2cm,yshift=-1.7cm,minimum width=1cm,minimum height=0.4cm, node distance=6.0cm, left of = tab] {};
% % floor
% \node (caes2to2) [draw,red, thick,xshift=0.3cm,yshift=-1.7cm,minimum width=1.6cm,minimum height=0.7cm, node distance=6.0cm, left of = tab] {};


\end{tikzpicture}
\caption{Qualitative results of generated descriptions with beam search decoding and S$^3$ mechanism, respectively.}
\vspace{-2mm}
\label{fig:case}
\end{figure*}

%\endminipage	
	
% \end{document}


==> figures/figure1.tex <==
\usetikzlibrary{patterns,shapes,snakes,calendar,calc,backgrounds,folding,arrows,positioning}
\tikzset{
compose/.style = {rectangle, draw, fill=none, rounded corners, red, thick},
composesq/.style = {rectangle, draw, fill=none, blue, thick},
}


\thispagestyle{empty}
%\begin{small}

\begin{tikzpicture}[node distance = 0.35cm, auto]
	\def\myfigone{\includegraphics[width=0.9\linewidth]{figures/2412.jpg}}
	\def\mytableone{
		% \renewcommand{\arraystretch}{1.2}
		\begin{tabular}{l}
			\bf The \textcolor{Red}{man} in white is walking on the left of \\
			\bf the \textcolor{Green}{man} in green.
	% 		\bf Task  & \bf Condition & \multicolumn{1}{c}{\bf Target Text} \\ \hline
	% 		\bf Image Captioning & —— & A \textcolor{Red}{man} is walking past a \textcolor{Orange}{car}. \\
	% 		\bf VSR-guided Captioning & \large \textcolor{Cerulean}{walk}; \textcolor{red}{$\langle$Arg$\rangle$}, \textcolor{Purple}{$\langle$Loc$\rangle$}  & A \textcolor{Red}{man} is \textcolor{Cerulean}{walking} cross a \textcolor{Purple}{street}. \\
	% 		\bf Visual Question Answering & \large What color is the \textcolor{Orange}{car}? & The \textcolor{Orange}{car} is red.\\ \hline
	% 		\multirow{3}{*}{\bf Our Task: VSD} & \multirow{2}{*}{\bf\large $\langle$\textcolor{Red}{man}, \textcolor{Orange}{car}$\rangle$ } & A \textcolor{Red}{man} is walking behind a red \textcolor{Orange}{car}  \\
    %         &      &  from right to left. \\
	% 		& \bf\large  $\langle$\textcolor{Orange}{car}, \textcolor{Green}{pole}$\rangle$ & A red \textcolor{Orange}{car} is parked to the left of a \textcolor{Green}{pole}. \\ \hline
		\end{tabular}
	}
	
	\newlength\figoneheight
	\newlength\figonewidth
	\setlength\figoneheight{\heightof{\myfigone}}
	\setlength\figonewidth{\widthof{\myfigone}}
	
	\newlength\figonetableinter
	\setlength\figonetableinter{\heightof{\mytableone}}
	\addtolength{\figonetableinter}{0.5\figoneheight}

	\node[inner sep=0pt] (pic) at (0,0){\myfigone};

\node (man1) at (0,0) [draw,Red, thick,xshift=0.24\figonewidth,yshift=-0.25\figoneheight,minimum width=0.1\figonewidth,minimum height=0.35\figoneheight] {};


\node (pole) at (0,0) [draw,Green, thick,xshift=0.36\figonewidth,yshift=-0.3\figoneheight,minimum width=0.13\figonewidth,minimum height=0.35\figoneheight] {};


\node[inner sep=0pt, below of = pic, node distance = \figonetableinter] (tab) {\mytableone};


\end{tikzpicture}
